ZETA: Towards Real-time AGI in the Frontier AAA Game with Zeroth Embodied Task Agent

Frontier AAA games provide a challenging testbed for artificial general intelligence (AGI), requiring agents to master diverse skills, interact with dynamic environments in real time, and pursue complex objectives over extended temporal horizons. While recent game agents have demonstrated promising capabilities in small-scale games and isolated segments of AAA titles, sustained gameplay remains challenging due to highly state-dependent action semantics and the tension between real-time responsiveness and long-horizon reasoning. To address these challenges, we introduce ZETA (Zeroth Embodied Task Agent), a generalist embodied agent powered by our trained vision-language model, MOSS-ZETA-preview. ZETA adopts a dual-system architecture that decouples fast, reactive control (System 1) from long-horizon reasoning and memory management (System 2), allowing the agent to respond to immediate environmental changes while maintaining persistent task awareness. Furthermore, we introduce a dual-path inference infrastructure that addresses KV cache inconsistency arising from history compression, enabling efficient inference over prolonged interactions. ZETA successfully completes 20 hours of main-story gameplay in Grand Theft Auto V (GTA V) and demonstrates promising cross-game generalization to Grand Theft Auto VI (GTA VI) in live-streamed gameplay. We release our dual-system agent framework and inference infrastructure, with the model weights to follow upon the official model release. As a bonus, we release gameplay trajectories collected by ZETA in GTA VI to facilitate future research on world models.

==> figures/history_context_evolution.tex <==
% Native vector figure; rebuild with evidence/build_infra_cadence_figure.py.
% Exact 16/8 context and control-clock contract: evidence/infra_cadence_figure_reference.json.
\includegraphics[width=\linewidth]{figures/infra/zeta_history_context.pdf}

